Estimating calibration error under label shift without labels

In the face of dataset shift, model calibration plays a pivotal role in ensuring the reliability of machine learning systems. Calibration error (CE) is an indicator of the alignment between the predicted probabilities and the classifier accuracy. While prior works have delved into the implications of dataset shift on calibration, existing CE estimators assume access to labels from the target domain, which are often unavailable in practice, i.e., when the model is deployed and used. This work addresses such challenging scenario, and proposes a novel CE estimator under label shift, which is characterized by changes in the marginal label distribution $p(Y)$, while keeping the conditional $p(X|Y)$ constant between the source and target distributions. Our contribution is an approach, which, by leveraging importance re-weighting of the labeled source distribution, provides consistent and asymptotically unbiased CE estimation with respect to the shifted target distribution. Empirical results across diverse real-world datasets, under various conditions and label-shift intensities, demonstrate the effectiveness and reliability of the proposed estimator.

==> figs/imb_factors.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{indianred1967981}{RGB}{196,79,81}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Imbalance Factor},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-2.9, xmax=104.9,
xtick style={color=darkslategray38},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed},
ylabel=\textcolor{darkslategray38}{$\widehat{\operatorname{CE}_t}$},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=0.00316690571044992, ymax=0.0781042819241334,
ytick style={color=darkslategray38}
]
\addplot [line width=1pt, dotted, gray, mark=*, mark size=4, mark options={solid,fill=steelblue76114176,draw=steelblue76114176}]
table {%
100 0.0746980375507841
50 0.0487062430506057
10 0.00897151034207077
5 0.0136216344646426
2 0.00657315008379917
};
\addlegendentry{With labels}
\addplot [line width=1pt, dotted, gray, mark=square*, mark size=4, mark options={solid,fill=indianred1967981, draw=indianred1967981}]
table {%
100 0.0428
50 0.0414
10 0.0107
5 0.0138
2 0.0074
};
\addlegendentry{Without labels}
\end{axis}

\end{tikzpicture}


==> figs/label_distributions_cifar10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Class index},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-0.45, xmax=9.45,
xtick style={color=darkslategray38},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed},
ylabel=\textcolor{darkslategray38}{Number of images per class},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-39.5, ymax=1049.5,
ytick style={color=darkslategray38}
]
\addplot [very thick, steelblue76114176]
table {%
0 1000
1 1000
2 1000
3 1000
4 1000
5 1000
6 1000
7 1000
8 1000
9 1000
};
\addlegendentry{IF=1.0}
\addplot [very thick, peru22113282]
table {%
0 1000
1 975
2 951
3 928
4 905
5 883
6 861
7 840
8 820
9 800
};
\addlegendentry{IF=1.25}
\addplot [very thick, mediumseagreen85168104]
table {%
0 1000
1 925
2 857
3 793
4 734
5 680
6 629
7 583
8 540
9 500
};
\addlegendentry{IF=2.0}
\addplot [very thick, indianred1967882]
table {%
0 1000
1 774
2 599
3 464
4 359
5 278
6 215
7 166
8 129
9 100
};
\addlegendentry{IF=10.0}
\addplot [very thick, lightslategray129114179]
table {%
0 1000
1 599
2 359
3 215
4 129
5 77
6 46
7 27
8 16
9 10
};
\addlegendentry{IF=100.0}
\end{axis}

\end{tikzpicture}


==> figs/label_distributions_cifar100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Class index},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-4.95, xmax=103.95,
xtick style={color=darkslategray38},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed},
ylabel=\textcolor{darkslategray38}{Number of images per class},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-3.95, ymax=104.95,
ytick style={color=darkslategray38}
]
\addplot [very thick, steelblue76114176]
table {%
0 100
1 100
2 100
3 100
4 100
5 100
6 100
7 100
8 100
9 100
10 100
11 100
12 100
13 100
14 100
15 100
16 100
17 100
18 100
19 100
20 100
21 100
22 100
23 100
24 100
25 100
26 100
27 100
28 100
29 100
30 100
31 100
32 100
33 100
34 100
35 100
36 100
37 100
38 100
39 100
40 100
41 100
42 100
43 100
44 100
45 100
46 100
47 100
48 100
49 100
50 100
51 100
52 100
53 100
54 100
55 100
56 100
57 100
58 100
59 100
60 100
61 100
62 100
63 100
64 100
65 100
66 100
67 100
68 100
69 100
70 100
71 100
72 100
73 100
74 100
75 100
76 100
77 100
78 100
79 100
80 100
81 100
82 100
83 100
84 100
85 100
86 100
87 100
88 100
89 100
90 100
91 100
92 100
93 100
94 100
95 100
96 100
97 100
98 100
99 100
};
\addlegendentry{IF=1.0}
\addplot [very thick, peru22113282]
table {%
0 100
1 99
2 99
3 99
4 99
5 98
6 98
7 98
8 98
9 97
10 97
11 97
12 97
13 97
14 96
15 96
16 96
17 96
18 96
19 95
20 95
21 95
22 95
23 94
24 94
25 94
26 94
27 94
28 93
29 93
30 93
31 93
32 93
33 92
34 92
35 92
36 92
37 91
38 91
39 91
40 91
41 91
42 90
43 90
44 90
45 90
46 90
47 89
48 89
49 89
50 89
51 89
52 88
53 88
54 88
55 88
56 88
57 87
58 87
59 87
60 87
61 87
62 86
63 86
64 86
65 86
66 86
67 85
68 85
69 85
70 85
71 85
72 85
73 84
74 84
75 84
76 84
77 84
78 83
79 83
80 83
81 83
82 83
83 82
84 82
85 82
86 82
87 82
88 82
89 81
90 81
91 81
92 81
93 81
94 80
95 80
96 80
97 80
98 80
99 80
};
\addlegendentry{IF=1.25}
\addplot [very thick, mediumseagreen85168104]
table {%
0 100
1 99
2 98
3 97
4 97
5 96
6 95
7 95
8 94
9 93
10 93
11 92
12 91
13 91
14 90
15 90
16 89
17 88
18 88
19 87
20 86
21 86
22 85
23 85
24 84
25 83
26 83
27 82
28 82
29 81
30 81
31 80
32 79
33 79
34 78
35 78
36 77
37 77
38 76
39 76
40 75
41 75
42 74
43 74
44 73
45 72
46 72
47 71
48 71
49 70
50 70
51 69
52 69
53 68
54 68
55 68
56 67
57 67
58 66
59 66
60 65
61 65
62 64
63 64
64 63
65 63
66 62
67 62
68 62
69 61
70 61
71 60
72 60
73 59
74 59
75 59
76 58
77 58
78 57
79 57
80 57
81 56
82 56
83 55
84 55
85 55
86 54
87 54
88 54
89 53
90 53
91 52
92 52
93 52
94 51
95 51
96 51
97 50
98 50
99 50
};
\addlegendentry{IF=2.0}
\addplot [very thick, indianred1967882]
table {%
0 100
1 97
2 95
3 93
4 91
5 89
6 86
7 84
8 83
9 81
10 79
11 77
12 75
13 73
14 72
15 70
16 68
17 67
18 65
19 64
20 62
21 61
22 59
23 58
24 57
25 55
26 54
27 53
28 52
29 50
30 49
31 48
32 47
33 46
34 45
35 44
36 43
37 42
38 41
39 40
40 39
41 38
42 37
43 36
44 35
45 35
46 34
47 33
48 32
49 31
50 31
51 30
52 29
53 29
54 28
55 27
56 27
57 26
58 25
59 25
60 24
61 24
62 23
63 23
64 22
65 22
66 21
67 21
68 20
69 20
70 19
71 19
72 18
73 18
74 17
75 17
76 17
77 16
78 16
79 15
80 15
81 15
82 14
83 14
84 14
85 13
86 13
87 13
88 12
89 12
90 12
91 12
92 11
93 11
94 11
95 10
96 10
97 10
98 10
99 10
};
\addlegendentry{IF=10.0}
\addplot [very thick, lightslategray129114179]
table {%
0 100
1 95
2 91
3 86
4 83
5 79
6 75
7 72
8 68
9 65
10 62
11 59
12 57
13 54
14 52
15 49
16 47
17 45
18 43
19 41
20 39
21 37
22 35
23 34
24 32
25 31
26 29
27 28
28 27
29 25
30 24
31 23
32 22
33 21
34 20
35 19
36 18
37 17
38 17
39 16
40 15
41 14
42 14
43 13
44 12
45 12
46 11
47 11
48 10
49 10
50 9
51 9
52 8
53 8
54 8
55 7
56 7
57 7
58 6
59 6
60 6
61 5
62 5
63 5
64 5
65 4
66 4
67 4
68 4
69 4
70 3
71 3
72 3
73 3
74 3
75 3
76 2
77 2
78 2
79 2
80 2
81 2
82 2
83 2
84 2
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
};
\addlegendentry{IF=100.0}
\end{axis}

\end{tikzpicture}


==> figs/mnist_rotated.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis background/.style={fill=gainsboro229},
axis line style={white},
height=4cm,
scaled y ticks = false,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white},
xmajorgrids,
xmin=-2.25, xmax=47.25,
xtick style={color=dimgray85},
xtick={0,5,10,15,20,25,30,35,40,45},
xticklabels={
  \(\displaystyle 0^\circ\),
  \(\displaystyle 5^\circ\),
  \(\displaystyle 10^\circ\),
  \(\displaystyle 15^\circ\),
  \(\displaystyle 20^\circ\),
  \(\displaystyle 25^\circ\),
  \(\displaystyle 30^\circ\),
  \(\displaystyle 35^\circ\),
  \(\displaystyle 40^\circ\),
  \(\displaystyle 45^\circ\)
},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel=\textcolor{dimgray85}{Accuracy},
ymajorgrids,
ymin=0.523463445265806, ymax=1.00839969221039,
ytick style={color=dimgray85},
ylabel style={font=\small},
%ticklabel style = {font=\small}
]
\path [fill=steelblue31119180, fill opacity=0.25, very thin]
(axis cs:0,0.986357135531087)
--(axis cs:0,0.985242864468913)
--(axis cs:5,0.980203117861849)
--(axis cs:10,0.974236848638866)
--(axis cs:15,0.961721334007415)
--(axis cs:20,0.936204343157823)
--(axis cs:25,0.890727208118276)
--(axis cs:30,0.830352736169916)
--(axis cs:35,0.746792448844132)
--(axis cs:40,0.650771714291093)
--(axis cs:45,0.545506001945105)
--(axis cs:45,0.564013998054895)
--(axis cs:45,0.564013998054895)
--(axis cs:40,0.665948285708907)
--(axis cs:35,0.759767551155868)
--(axis cs:30,0.839567263830084)
--(axis cs:25,0.897112791881724)
--(axis cs:20,0.938115656842177)
--(axis cs:15,0.964358665992585)
--(axis cs:10,0.975763151361134)
--(axis cs:5,0.981636882138151)
--(axis cs:0,0.986357135531087)
--cycle;

\path [draw=steelblue31119180, semithick]
(axis cs:0,0.985242864468913)
--(axis cs:0,0.986357135531087);

\path [draw=steelblue31119180, semithick]
(axis cs:5,0.980203117861849)
--(axis cs:5,0.981636882138151);

\path [draw=steelblue31119180, semithick]
(axis cs:10,0.974236848638866)
--(axis cs:10,0.975763151361134);

\path [draw=steelblue31119180, semithick]
(axis cs:15,0.961721334007415)
--(axis cs:15,0.964358665992585);

\path [draw=steelblue31119180, semithick]
(axis cs:20,0.936204343157823)
--(axis cs:20,0.938115656842177);

\path [draw=steelblue31119180, semithick]
(axis cs:25,0.890727208118276)
--(axis cs:25,0.897112791881724);

\path [draw=steelblue31119180, semithick]
(axis cs:30,0.830352736169916)
--(axis cs:30,0.839567263830084);

\path [draw=steelblue31119180, semithick]
(axis cs:35,0.746792448844132)
--(axis cs:35,0.759767551155868);

\path [draw=steelblue31119180, semithick]
(axis cs:40,0.650771714291093)
--(axis cs:40,0.665948285708907);

\path [draw=steelblue31119180, semithick]
(axis cs:45,0.545506001945105)
--(axis cs:45,0.564013998054895);

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.9858
5 0.98092
10 0.975
15 0.96304
20 0.93716
25 0.89392
30 0.83496
35 0.75328
40 0.65836
45 0.55476
};

\nextgroupplot[
axis background/.style={fill=gainsboro229},
axis line style={white},
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white},
xlabel=\textcolor{dimgray85}{Intensity of shift},
xlabel style={font=\small},
xmajorgrids,
xmin=-2.25, xmax=47.25,
xtick style={color=dimgray85},
xtick={0,5,10,15,20,25,30,35,40,45},
xticklabels={
  \(\displaystyle 0^\circ\),
  \(\displaystyle 5^\circ\),
  \(\displaystyle 10^\circ\),
  \(\displaystyle 15^\circ\),
  \(\displaystyle 20^\circ\),
  \(\displaystyle 25^\circ\),
  \(\displaystyle 30^\circ\),
  \(\displaystyle 35^\circ\),
  \(\displaystyle 40^\circ\),
  \(\displaystyle 45^\circ\)
},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel=\textcolor{dimgray85}{Calibration error},
ylabel style={font=\small},
ymajorgrids,
ymin=-0.0148156394406814, ymax=0.76439016564239,
ytick style={color=dimgray85}
]
\path [fill=steelblue31119180, fill opacity=0.25, very thin]
(axis cs:0,0.0262050405715314)
--(axis cs:0,0.0219047605420741)
--(axis cs:5,0.02978166005763)
--(axis cs:10,0.039062316332033)
--(axis cs:15,0.0574343673973207)
--(axis cs:20,0.0940996369806338)
--(axis cs:25,0.151409227798562)
--(axis cs:30,0.233338578065025)
--(axis cs:35,0.359327757247134)
--(axis cs:40,0.504922843292039)
--(axis cs:45,0.70243656613787)
--(axis cs:45,0.728971719956796)
--(axis cs:45,0.728971719956796)
--(axis cs:40,0.528463458702284)
--(axis cs:35,0.373508262745695)
--(axis cs:30,0.249465124289406)
--(axis cs:25,0.161976276685615)
--(axis cs:20,0.0987988868268919)
--(axis cs:15,0.0609829164953108)
--(axis cs:10,0.0448456037901137)
--(axis cs:5,0.0337108682915312)
--(axis cs:0,0.0262050405715314)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.25, very thin]
(axis cs:0,0.0232907582475513)
--(axis cs:0,0.0206028062449128)
--(axis cs:5,0.0271946228948753)
--(axis cs:10,0.0334013166862214)
--(axis cs:15,0.0475467542754747)
--(axis cs:20,0.0710941409731708)
--(axis cs:25,0.104023597088619)
--(axis cs:30,0.139816157779326)
--(axis cs:35,0.188050207776889)
--(axis cs:40,0.218869095247548)
--(axis cs:45,0.256721438442826)
--(axis cs:45,0.289858840430618)
--(axis cs:45,0.289858840430618)
--(axis cs:40,0.242087746459681)
--(axis cs:35,0.201506474332944)
--(axis cs:30,0.157596142330537)
--(axis cs:25,0.118765306028561)
--(axis cs:20,0.0787015596365132)
--(axis cs:15,0.054404894019451)
--(axis cs:10,0.0380360138577735)
--(axis cs:5,0.0321478389295418)
--(axis cs:0,0.0232907582475513)
--cycle;

\path [draw=steelblue31119180, semithick]
(axis cs:0,0.0219047605420741)
--(axis cs:0,0.0262050405715314);

\path [draw=steelblue31119180, semithick]
(axis cs:5,0.02978166005763)
--(axis cs:5,0.0337108682915312);

\path [draw=steelblue31119180, semithick]
(axis cs:10,0.039062316332033)
--(axis cs:10,0.0448456037901137);

\path [draw=steelblue31119180, semithick]
(axis cs:15,0.0574343673973207)
--(axis cs:15,0.0609829164953108);

\path [draw=steelblue31119180, semithick]
(axis cs:20,0.0940996369806338)
--(axis cs:20,0.0987988868268919);

\path [draw=steelblue31119180, semithick]
(axis cs:25,0.151409227798562)
--(axis cs:25,0.161976276685615);

\path [draw=steelblue31119180, semithick]
(axis cs:30,0.233338578065025)
--(axis cs:30,0.249465124289406);

\path [draw=steelblue31119180, semithick]
(axis cs:35,0.359327757247134)
--(axis cs:35,0.373508262745695);

\path [draw=steelblue31119180, semithick]
(axis cs:40,0.504922843292039)
--(axis cs:40,0.528463458702284);

\path [draw=steelblue31119180, semithick]
(axis cs:45,0.70243656613787)
--(axis cs:45,0.728971719956796);

\path [draw=darkorange25512714, semithick]
(axis cs:0,0.0206028062449128)
--(axis cs:0,0.0232907582475513);

\path [draw=darkorange25512714, semithick]
(axis cs:5,0.0271946228948753)
--(axis cs:5,0.0321478389295418);

\path [draw=darkorange25512714, semithick]
(axis cs:10,0.0334013166862214)
--(axis cs:10,0.0380360138577735);

\path [draw=darkorange25512714, semithick]
(axis cs:15,0.0475467542754747)
--(axis cs:15,0.054404894019451);

\path [draw=darkorange25512714, semithick]
(axis cs:20,0.0710941409731708)
--(axis cs:20,0.0787015596365132);

\path [draw=darkorange25512714, semithick]
(axis cs:25,0.104023597088619)
--(axis cs:25,0.118765306028561);

\path [draw=darkorange25512714, semithick]
(axis cs:30,0.139816157779326)
--(axis cs:30,0.157596142330537);

\path [draw=darkorange25512714, semithick]
(axis cs:35,0.188050207776889)
--(axis cs:35,0.201506474332944);

\path [draw=darkorange25512714, semithick]
(axis cs:40,0.218869095247548)
--(axis cs:40,0.242087746459681);

\path [draw=darkorange25512714, semithick]
(axis cs:45,0.256721438442826)
--(axis cs:45,0.289858840430618);

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0240549005568028
5 0.0317462641745806
10 0.0419539600610733
15 0.0592086419463158
20 0.0964492619037628
25 0.156692752242088
30 0.241401851177216
35 0.366418009996414
40 0.516693150997162
45 0.715704143047333
};
\addlegendentry{With labels}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.021946782246232
5 0.0296712309122086
10 0.0357186652719974
15 0.0509758241474628
20 0.074897850304842
25 0.11139445155859
30 0.148706150054932
35 0.194778341054916
40 0.230478420853615
45 0.273290139436722
};
\addlegendentry{No labels}
\end{groupplot}

\end{tikzpicture}


==> figs/n_bins.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black25}{RGB}{25,25,25}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967981}{RGB}{196,79,81}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Number of Bins},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-0.425, xmax=3.425,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={10,15,20,50},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed},
ylabel=\textcolor{darkslategray38}{$\widehat{\operatorname{CE}_t}$},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=0, ymax=0.0428930067841386,
ytick style={color=darkslategray38}
]
\draw[draw=black,fill=steelblue76114176] (axis cs:0,0) rectangle (axis cs:0.25,0.0214990100630177);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue76114176}
\addlegendentry{With labels}

\draw[draw=black,fill=steelblue76114176] (axis cs:1,0) rectangle (axis cs:1.25,0.0135370947717065);
\draw[draw=black,fill=steelblue76114176] (axis cs:2,0) rectangle (axis cs:2.25,0.0166080274632112);
\draw[draw=black,fill=steelblue76114176] (axis cs:3,0) rectangle (axis cs:3.25,0.0153894270252744);
\draw[draw=black,fill=indianred1967981] (axis cs:-0.25,0) rectangle (axis cs:0,0.0225);
\addlegendimage{ybar,ybar legend,draw=black,fill=indianred1967981}
\addlegendentry{Without labels}

\draw[draw=black,fill=indianred1967981] (axis cs:0.75,0) rectangle (axis cs:1,0.0146);
\draw[draw=black,fill=indianred1967981] (axis cs:1.75,0) rectangle (axis cs:2,0.016);
\draw[draw=black,fill=indianred1967981] (axis cs:2.75,0) rectangle (axis cs:3,0.0192);
\path [draw=black25, semithick]
(axis cs:0.125,0.0208708457738441)
--(axis cs:0.125,0.0221271743521912);

\path [draw=black25, semithick]
(axis cs:1.125,0.012908930482533)
--(axis cs:1.125,0.01416525906088);

\path [draw=black25, semithick]
(axis cs:2.125,0.0159798631740377)
--(axis cs:2.125,0.0172361917523847);

\path [draw=black25, semithick]
(axis cs:3.125,0.0147612627361009)
--(axis cs:3.125,0.0160175913144479);

\path [draw=black25, semithick]
(axis cs:-0.125,0.00414951734843938)
--(axis cs:-0.125,0.0408504826515606);

\path [draw=black25, semithick]
(axis cs:0.875,0.00526406278270209)
--(axis cs:0.875,0.0239359372172979);

\path [draw=black25, semithick]
(axis cs:1.875,0.00785017515747641)
--(axis cs:1.875,0.0241498248425236);

\path [draw=black25, semithick]
(axis cs:2.875,0.0094217847237177)
--(axis cs:2.875,0.0289782152762823);

\end{axis}

\end{tikzpicture}


==> figs/n_bins_no_variance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967981}{RGB}{196,79,81}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={center},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Number of Bins},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-0.425, xmax=3.425,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={10,15,20,50},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel=\textcolor{darkslategray38}{$\widehat{\operatorname{CE}_t}$},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=0, ymax=0.025,
ytick style={color=darkslategray38}
]
\draw[draw=black,fill=steelblue76114176] (axis cs:0,0) rectangle (axis cs:0.25,0.0214990100630177);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue76114176}
\addlegendentry{With labels}

\draw[draw=black,fill=steelblue76114176] (axis cs:1,0) rectangle (axis cs:1.25,0.0135370947717065);
\draw[draw=black,fill=steelblue76114176] (axis cs:2,0) rectangle (axis cs:2.25,0.0166080274632112);
\draw[draw=black,fill=steelblue76114176] (axis cs:3,0) rectangle (axis cs:3.25,0.0153894270252744);
\draw[draw=black,fill=indianred1967981] (axis cs:-0.25,0) rectangle (axis cs:0,0.0225);
\addlegendimage{ybar,ybar legend,draw=black,fill=indianred1967981}
\addlegendentry{Without labels}

\draw[draw=black,fill=indianred1967981] (axis cs:0.75,0) rectangle (axis cs:1,0.0146);
\draw[draw=black,fill=indianred1967981] (axis cs:1.75,0) rectangle (axis cs:2,0.016);
\draw[draw=black,fill=indianred1967981] (axis cs:2.75,0) rectangle (axis cs:3,0.0192);
\end{axis}

\end{tikzpicture}


==> figs/ratios_nm_vs_ece_bootstrap_p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967981}{RGB}{196,79,81}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Ratios of source to target points},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-0.4, xmax=8.4,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={5:1,4:1,3:1,2:1,1:1,1:2,1:3,1:4,1:5},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel=\textcolor{darkslategray38}{ECE},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=0.0328205319189944, ymax=0.096241802786479,
ytick style={color=darkslategray38}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0pt]
(axis cs:0,0.0444602705538273)
--(axis cs:0,0.0390451364219189)
--(axis cs:1,0.0419969223439693)
--(axis cs:2,0.0419316738843918)
--(axis cs:3,0.0409080535173416)
--(axis cs:4,0.0396491326391697)
--(axis cs:5,0.0416410192847252)
--(axis cs:6,0.0412231385707855)
--(axis cs:7,0.0426641553640366)
--(axis cs:8,0.0431127399206161)
--(axis cs:8,0.0455272793769836)
--(axis cs:8,0.0455272793769836)
--(axis cs:7,0.0453352928161621)
--(axis cs:6,0.0435141697525978)
--(axis cs:5,0.0441030040383339)
--(axis cs:4,0.042961772531271)
--(axis cs:3,0.044596754014492)
--(axis cs:2,0.0463636890053749)
--(axis cs:1,0.0467349775135517)
--(axis cs:0,0.0444602705538273)
--cycle;

\path [draw=indianred1967981, fill=indianred1967981, opacity=0.3, line width=0pt]
(axis cs:0,0.0921397481816142)
--(axis cs:0,0.0486602518183858)
--(axis cs:1,0.0357033169584255)
--(axis cs:2,0.0495065627093667)
--(axis cs:3,0.0659292570533011)
--(axis cs:4,0.0451097236711838)
--(axis cs:5,0.0598055575159497)
--(axis cs:6,0.0612409822529521)
--(axis cs:7,0.0500120192101611)
--(axis cs:8,0.047710944078536)
--(axis cs:8,0.088089055921464)
--(axis cs:8,0.088089055921464)
--(axis cs:7,0.0835879807898389)
--(axis cs:6,0.0933590177470479)
--(axis cs:5,0.0839944424840503)
--(axis cs:4,0.0634902763288162)
--(axis cs:3,0.0916707429466989)
--(axis cs:2,0.0760934372906333)
--(axis cs:1,0.0596966830415745)
--(axis cs:0,0.0921397481816142)
--cycle;

\addplot [line width=1pt, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0417527034878731
1 0.0443659499287605
2 0.0441476814448833
3 0.0427524037659168
4 0.0413054525852203
5 0.0428720116615295
6 0.0423686541616917
7 0.0439997240900993
8 0.0443200096487999
};
\addlegendentry{With labels}
\addplot [line width=1pt, indianred1967981, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0704
1 0.0477
2 0.0628
3 0.0788
4 0.0543
5 0.0719
6 0.0773
7 0.0668
8 0.0679
};
\addlegendentry{Without labels}
\end{axis}

\end{tikzpicture}


==> figs/ratios_nm_vs_ece_bootstrap_p2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967981}{RGB}{196,79,81}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Ratios of source to target points},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-0.4, xmax=8.4,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={5:1,4:1,3:1,2:1,1:1,1:2,1:3,1:4,1:5},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel=\textcolor{darkslategray38}{ECE},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-0.003, ymax=0.1,
ytick style={color=darkslategray38}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0pt]
(axis cs:0,0.014681083150208)
--(axis cs:0,0.011510874144733)
--(axis cs:1,0.0111439907923341)
--(axis cs:2,0.0130400285124779)
--(axis cs:3,0.0119573175907135)
--(axis cs:4,0.0120233735069633)
--(axis cs:5,0.0124236410483718)
--(axis cs:6,0.0122596565634012)
--(axis cs:7,0.0130172576755285)
--(axis cs:8,0.0130882821977139)
--(axis cs:8,0.0145656783133745)
--(axis cs:8,0.0145656783133745)
--(axis cs:7,0.0144880097359419)
--(axis cs:6,0.0137240272015333)
--(axis cs:5,0.0137218413874507)
--(axis cs:4,0.0143700940534472)
--(axis cs:3,0.0147825572639704)
--(axis cs:2,0.0158394277095795)
--(axis cs:1,0.0142975421622396)
--(axis cs:0,0.014681083150208)
--cycle;

\path [draw=indianred1967981, fill=indianred1967981, opacity=0.3, line width=0pt]
(axis cs:0,0.0260488016537783)
--(axis cs:0,0.00515119834622171)
--(axis cs:1,0.00595931575084679)
--(axis cs:2,0.0106647527810241)
--(axis cs:3,0.0145257933297983)
--(axis cs:4,0.0127164964649151)
--(axis cs:5,0.009093784736611)
--(axis cs:6,0.0152312810619752)
--(axis cs:7,0.00691509802467247)
--(axis cs:8,0.00482960910289088)
--(axis cs:8,0.0251703908971091)
--(axis cs:8,0.0251703908971091)
--(axis cs:7,0.0210849019753275)
--(axis cs:6,0.0297687189380248)
--(axis cs:5,0.018106215263389)
--(axis cs:4,0.0202835035350849)
--(axis cs:3,0.0250742066702017)
--(axis cs:2,0.0209352472189759)
--(axis cs:1,0.0156406842491532)
--(axis cs:0,0.0260488016537783)
--cycle;

\addplot [line width=1pt, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0130959786474705
1 0.0127207664772868
2 0.0144397281110287
3 0.0133699374273419
4 0.0131967337802052
5 0.0130727412179112
6 0.0129918418824673
7 0.0137526337057352
8 0.0138269802555442
};
\addlegendentry{With labels}
\addplot [line width=1pt, indianred1967981, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0156
1 0.0108
2 0.0158
3 0.0198
4 0.0165
5 0.0136
6 0.0225
7 0.014
8 0.015
};
\addlegendentry{Without labels}
\end{axis}

\end{tikzpicture}


==> figs/ratios_nm_vs_ece_formula_p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967981}{RGB}{196,79,81}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Ratios of source to target points},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-0.4, xmax=8.4,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={5:1,4:1,3:1,2:1,1:1,1:2,1:3,1:4,1:5},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel=\textcolor{darkslategray38}{ECE},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=0.0348690687102565, ymax=0.102001125935906,
ytick style={color=darkslategray38}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0pt]
(axis cs:0,0.0456715204906386)
--(axis cs:0,0.0409798643398362)
--(axis cs:1,0.037920525856877)
--(axis cs:2,0.0437208854216173)
--(axis cs:3,0.0454122373562449)
--(axis cs:4,0.0416684169912755)
--(axis cs:5,0.0428695853064472)
--(axis cs:6,0.0414859528981757)
--(axis cs:7,0.0411775933438307)
--(axis cs:8,0.042269336240649)
--(axis cs:8,0.0446036139556172)
--(axis cs:8,0.0446036139556172)
--(axis cs:7,0.0433125792211527)
--(axis cs:6,0.0437282745397974)
--(axis cs:5,0.0452824209620541)
--(axis cs:4,0.0444734077310146)
--(axis cs:3,0.0489924302596456)
--(axis cs:2,0.0476101569277212)
--(axis cs:1,0.0424823475996012)
--(axis cs:0,0.0456715204906386)
--cycle;

\path [draw=indianred1967981, fill=indianred1967981, opacity=0.3, line width=0pt]
(axis cs:0,0.0740223907406796)
--(axis cs:0,0.0687776092593205)
--(axis cs:1,0.0552244203236332)
--(axis cs:2,0.0567753610383051)
--(axis cs:3,0.0614473517767683)
--(axis cs:4,0.0507843782808744)
--(axis cs:5,0.0545004790688009)
--(axis cs:6,0.0635004625459743)
--(axis cs:7,0.0588919398189095)
--(axis cs:8,0.0858503312107141)
--(axis cs:8,0.0989496687892859)
--(axis cs:8,0.0989496687892859)
--(axis cs:7,0.0703080601810905)
--(axis cs:6,0.0726995374540257)
--(axis cs:5,0.0644995209311991)
--(axis cs:4,0.0586156217191256)
--(axis cs:3,0.0691526482232317)
--(axis cs:2,0.0644246389616949)
--(axis cs:1,0.0619755796763668)
--(axis cs:0,0.0740223907406796)
--cycle;

\addplot [line width=1pt, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0433256924152374
1 0.0402014367282391
2 0.0456655211746693
3 0.0472023338079453
4 0.043070912361145
5 0.0440760031342506
6 0.0426071137189865
7 0.0422450862824917
8 0.0434364750981331
};
\addlegendentry{With labels}
\addplot [line width=1pt, indianred1967981, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0714
1 0.0586
2 0.0606
3 0.0653
4 0.0547
5 0.0595
6 0.0681
7 0.0646
8 0.0924
};
\addlegendentry{Without labels}
\end{axis}

\end{tikzpicture}


==> figs/ratios_nm_vs_ece_formula_p2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967981}{RGB}{196,79,81}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Ratios of source to target points},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-0.4, xmax=8.4,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={5:1,4:1,3:1,2:1,1:1,1:2,1:3,1:4,1:5},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel=\textcolor{darkslategray38}{$\widehat{\operatorname{CE}_t}$},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-0.00216533871663345, ymax=0.11,
ytick style={color=darkslategray38}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0pt]
(axis cs:0,0.0146125815513233)
--(axis cs:0,0.0119190719274183)
--(axis cs:1,0.0104661037870298)
--(axis cs:2,0.0140654259875597)
--(axis cs:3,0.0146736030736461)
--(axis cs:4,0.0119941203731614)
--(axis cs:5,0.0129834922824049)
--(axis cs:6,0.0121981179668556)
--(axis cs:7,0.0120741245265539)
--(axis cs:8,0.0122459776509871)
--(axis cs:8,0.0135160904567371)
--(axis cs:8,0.0135160904567371)
--(axis cs:7,0.0132710500691597)
--(axis cs:6,0.0133929593161692)
--(axis cs:5,0.0143252399887896)
--(axis cs:4,0.0134934702080173)
--(axis cs:3,0.0167395534655556)
--(axis cs:2,0.0158344878300844)
--(axis cs:1,0.0126749152592768)
--(axis cs:0,0.0146125815513233)
--cycle;

\path [draw=indianred1967981, fill=indianred1967981, opacity=0.3, line width=0pt]
(axis cs:0,0.0278078535751106)
--(axis cs:0,0.0105921464248894)
--(axis cs:1,0.00471595365978845)
--(axis cs:2,0.00192682711996543)
--(axis cs:3,0.00314650390049496)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0.00282259752514388)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:8,0.043306774332669)
--(axis cs:8,0.043306774332669)
--(axis cs:7,0.0358816802003705)
--(axis cs:6,0.0321774024748561)
--(axis cs:5,0.0278712964799176)
--(axis cs:4,0.0252186021681719)
--(axis cs:3,0.027453496099505)
--(axis cs:2,0.0258731728800346)
--(axis cs:1,0.0262840463402116)
--(axis cs:0,0.0278078535751106)
--cycle;

\addplot [line width=1pt, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0132658267393708
1 0.0115705095231533
2 0.0149499569088221
3 0.0157065782696009
4 0.0127437952905893
5 0.0136543661355972
6 0.0127955386415124
7 0.0126725872978568
8 0.0128810340538621
};
\addlegendentry{With labels}
\addplot [line width=1pt, indianred1967981, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0192
1 0.0155
2 0.0139
3 0.0153
4 0.0124
5 0.011
6 0.0175
7 0.0174
8 0.02
};
\addlegendentry{Without labels}
\end{axis}

\end{tikzpicture}


==> figs/ratios_nm_vs_ece_formula_p2_elsa.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967981}{RGB}{196,79,81}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Ratios of source to target points},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-0.4, xmax=8.4,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={5:1,4:1,3:1,2:1,1:1,1:2,1:3,1:4,1:5},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel=\textcolor{darkslategray38}{ECE},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-0.003, ymax=0.08,
ytick style={color=darkslategray38}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0pt]
(axis cs:0,0.0146125815513233)
--(axis cs:0,0.0119190719274183)
--(axis cs:1,0.0104661037870298)
--(axis cs:2,0.0140654259875597)
--(axis cs:3,0.0146736030736461)
--(axis cs:4,0.0119941203731614)
--(axis cs:5,0.0129834922824049)
--(axis cs:6,0.0121981179668556)
--(axis cs:7,0.0120741245265539)
--(axis cs:8,0.0122459776509871)
--(axis cs:8,0.0135160904567371)
--(axis cs:8,0.0135160904567371)
--(axis cs:7,0.0132710500691597)
--(axis cs:6,0.0133929593161692)
--(axis cs:5,0.0143252399887896)
--(axis cs:4,0.0134934702080173)
--(axis cs:3,0.0167395534655556)
--(axis cs:2,0.0158344878300844)
--(axis cs:1,0.0126749152592768)
--(axis cs:0,0.0146125815513233)
--cycle;

\path [draw=indianred1967981, fill=indianred1967981, opacity=0.3, line width=0pt]
(axis cs:0,0.0279240268662962)
--(axis cs:0,0.0106759731337038)
--(axis cs:1,0.00484162276923093)
--(axis cs:2,0.00210885308162978)
--(axis cs:3,0.00356202504381101)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0.0030592771670511)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:8,0.0443630871125843)
--(axis cs:8,0.0443630871125843)
--(axis cs:7,0.0360131550744194)
--(axis cs:6,0.0331407228329489)
--(axis cs:5,0.0287034827729251)
--(axis cs:4,0.0253921292882016)
--(axis cs:3,0.028637974956189)
--(axis cs:2,0.0264911469183702)
--(axis cs:1,0.0265583772307691)
--(axis cs:0,0.0279240268662962)
--cycle;

\addplot [line width=1pt, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0132658267393708
1 0.0115705095231533
2 0.0149499569088221
3 0.0157065782696009
4 0.0127437952905893
5 0.0136543661355972
6 0.0127955386415124
7 0.0126725872978568
8 0.0128810340538621
};
\addlegendentry{With labels}
\addplot [line width=1pt, indianred1967981, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0193
1 0.0157
2 0.0143
3 0.0161
4 0.0125
5 0.0115
6 0.0181
7 0.0175
8 0.0206
};
\addlegendentry{Without labels}
\end{axis}

\end{tikzpicture}


==> figs/ratios_vs_ece_bootstrap_p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967981}{RGB}{196,79,81}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Ratios of negative to positive points},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-0.35, xmax=7.35,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xticklabels={5:1,4:1,3:1,2:1,1:1,1:2,1:3,1:4},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel=\textcolor{darkslategray38}{ECE},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=0.0138010447802238, ymax=0.113065973241829,
ytick style={color=darkslategray38}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0pt]
(axis cs:0,0.0261556234534847)
--(axis cs:0,0.0243674747093535)
--(axis cs:1,0.0183130869830241)
--(axis cs:2,0.0272416745076778)
--(axis cs:3,0.0282261296966663)
--(axis cs:4,0.0424904065963201)
--(axis cs:5,0.0593553503393207)
--(axis cs:6,0.0672186886946387)
--(axis cs:7,0.0722585284825244)
--(axis cs:7,0.0751026417569775)
--(axis cs:7,0.0751026417569775)
--(axis cs:6,0.0698773192559187)
--(axis cs:5,0.0619702282176497)
--(axis cs:4,0.0447371179030198)
--(axis cs:3,0.0301371376930781)
--(axis cs:2,0.0284806555633782)
--(axis cs:1,0.0213651521990407)
--(axis cs:0,0.0261556234534847)
--cycle;

\path [draw=indianred1967981, fill=indianred1967981, opacity=0.3, line width=0pt]
(axis cs:0,0.0333150589772637)
--(axis cs:0,0.0256849410227363)
--(axis cs:1,0.0226782186604302)
--(axis cs:2,0.0282369810858154)
--(axis cs:3,0.0286687947404908)
--(axis cs:4,0.0546993021062183)
--(axis cs:5,0.0697193471076824)
--(axis cs:6,0.0807771964152584)
--(axis cs:7,0.0868460689609709)
--(axis cs:7,0.108553931039029)
--(axis cs:7,0.108553931039029)
--(axis cs:6,0.102022803584742)
--(axis cs:5,0.0892806528923176)
--(axis cs:4,0.0687006978937817)
--(axis cs:3,0.0373312052595092)
--(axis cs:2,0.0351630189141846)
--(axis cs:1,0.0291217813395698)
--(axis cs:0,0.0333150589772637)
--cycle;

\addplot [line width=1pt, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0252615490814191
1 0.0198391195910324
2 0.027861165035528
3 0.0291816336948722
4 0.0436137622496699
5 0.0606627892784852
6 0.0685480039752787
7 0.0736805851197509
};
\addlegendentry{With labels}
\addplot [line width=1pt, indianred1967981, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0295
1 0.0259
2 0.0317
3 0.033
4 0.0617
5 0.0795
6 0.0914
7 0.0977
};
\addlegendentry{Without labels}
\end{axis}

\end{tikzpicture}


==> figs/ratios_vs_ece_bootstrap_p2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967981}{RGB}{196,79,81}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Ratios of negative to positive points},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-0.35, xmax=7.35,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xticklabels={5:1,4:1,3:1,2:1,1:1,1:2,1:3,1:4},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel=\textcolor{darkslategray38}{ECE},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-0.003, ymax=0.1,
ytick style={color=darkslategray38}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0pt]
(axis cs:0,0.00984177073973491)
--(axis cs:0,0.00838169029565702)
--(axis cs:1,0.00657815345967521)
--(axis cs:2,0.011013052116805)
--(axis cs:3,0.0115481530680829)
--(axis cs:4,0.0124709942563149)
--(axis cs:5,0.0255104458110734)
--(axis cs:6,0.0290926151401289)
--(axis cs:7,0.0337456004731592)
--(axis cs:7,0.0360096453984119)
--(axis cs:7,0.0360096453984119)
--(axis cs:6,0.0307700456755542)
--(axis cs:5,0.0273274542080638)
--(axis cs:4,0.0139182409431943)
--(axis cs:3,0.0128537488268974)
--(axis cs:2,0.0117109200199762)
--(axis cs:1,0.00894468359213953)
--(axis cs:0,0.00984177073973491)
--cycle;

\path [draw=indianred1967981, fill=indianred1967981, opacity=0.3, line width=0pt]
(axis cs:0,0.0101216379006282)
--(axis cs:0,0.0080783620993718)
--(axis cs:1,0.00714033668679224)
--(axis cs:2,0.0116002816997311)
--(axis cs:3,0.0107080190374865)
--(axis cs:4,0.0119115046427838)
--(axis cs:5,0.020789051168016)
--(axis cs:6,0.025437296492377)
--(axis cs:7,0.0272629989872393)
--(axis cs:7,0.0371370010127607)
--(axis cs:7,0.0371370010127607)
--(axis cs:6,0.034762703507623)
--(axis cs:5,0.028410948831984)
--(axis cs:4,0.0164884953572162)
--(axis cs:3,0.0134919809625135)
--(axis cs:2,0.0139997183002689)
--(axis cs:1,0.00945966331320776)
--(axis cs:0,0.0101216379006282)
--cycle;

\addplot [line width=1pt, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.00911173051769596
1 0.00776141852590737
2 0.0113619860683906
3 0.0122009509474901
4 0.0131946175997546
5 0.0264189500095686
6 0.0299313304078416
7 0.0348776229357856
};
\addlegendentry{With labels}
\addplot [line width=1pt, indianred1967981, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0091
1 0.0083
2 0.0128
3 0.0121
4 0.0142
5 0.0246
6 0.0301
7 0.0322
};
\addlegendentry{Without labels}
\end{axis}

\end{tikzpicture}


==> figs/ratios_vs_ece_formula_p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967981}{RGB}{196,79,81}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Ratios of negative to positive points},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-0.35, xmax=7.35,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xticklabels={5:1,4:1,3:1,2:1,1:1,1:2,1:3,1:4},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel=\textcolor{darkslategray38}{ECE},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=0.0131182321831138, ymax=0.108332597908297,
ytick style={color=darkslategray38}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0pt]
(axis cs:0,0.0265402984331896)
--(axis cs:0,0.0239827997296486)
--(axis cs:1,0.0174461578978949)
--(axis cs:2,0.0227334929284677)
--(axis cs:3,0.0256191628538296)
--(axis cs:4,0.042317547233705)
--(axis cs:5,0.0582043150504574)
--(axis cs:6,0.0667247771141794)
--(axis cs:7,0.0715585777720753)
--(axis cs:7,0.0752478579434656)
--(axis cs:7,0.0752478579434656)
--(axis cs:6,0.069625659093469)
--(axis cs:5,0.0630283679320806)
--(axis cs:4,0.046401749211191)
--(axis cs:3,0.0318051520434936)
--(axis cs:2,0.03147069295264)
--(axis cs:1,0.0230617666141728)
--(axis cs:0,0.0265402984331896)
--cycle;

\path [draw=indianred1967981, fill=indianred1967981, opacity=0.3, line width=0pt]
(axis cs:0,0.0308882734349596)
--(axis cs:0,0.0281117265650404)
--(axis cs:1,0.020067711988743)
--(axis cs:2,0.029615061227496)
--(axis cs:3,0.0301660252580322)
--(axis cs:4,0.0553589171937856)
--(axis cs:5,0.0725055697382577)
--(axis cs:6,0.0821937226043134)
--(axis cs:7,0.090995327806484)
--(axis cs:7,0.104004672193516)
--(axis cs:7,0.104004672193516)
--(axis cs:6,0.0966062773956865)
--(axis cs:5,0.0834944302617423)
--(axis cs:4,0.0622410828062144)
--(axis cs:3,0.0382339747419678)
--(axis cs:2,0.042984938772504)
--(axis cs:1,0.027332288011257)
--(axis cs:0,0.0308882734349596)
--cycle;

\addplot [line width=1pt, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0252615490814191
1 0.0202539622560339
2 0.0271020929405538
3 0.0287121574486616
4 0.044359648222448
5 0.060616341491269
6 0.0681752181038242
7 0.0734032178577704
};
\addlegendentry{With labels}
\addplot [line width=1pt, indianred1967981, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0295
1 0.0237
2 0.0363
3 0.0342
4 0.0588
5 0.078
6 0.0894
7 0.0975
};
\addlegendentry{Without labels}
\end{axis}

\end{tikzpicture}


==> figs/ratios_vs_ece_formula_p2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967981}{RGB}{196,79,81}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Ratios of negative to positive points},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-0.35, xmax=7.35,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xticklabels={5:1,4:1,3:1,2:1,1:1,1:2,1:3,1:4},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel=\textcolor{darkslategray38}{$\widehat{\operatorname{CE}_t}$},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-0.0034214546673514, ymax=0.11,
ytick style={color=darkslategray38}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0pt]
(axis cs:0,0.0097668596371083)
--(axis cs:0,0.00845660139828363)
--(axis cs:1,0.00559074260317813)
--(axis cs:2,0.00778995836882943)
--(axis cs:3,0.00929812481312946)
--(axis cs:4,0.0126721171135581)
--(axis cs:5,0.0235623408196604)
--(axis cs:6,0.0283105363576882)
--(axis cs:7,0.0318427094387723)
--(axis cs:7,0.0361298461849155)
--(axis cs:7,0.0361298461849155)
--(axis cs:6,0.0310225281639314)
--(axis cs:5,0.0286274267954775)
--(axis cs:4,0.015039355286001)
--(axis cs:3,0.0143950787244297)
--(axis cs:2,0.0145778117337566)
--(axis cs:1,0.0100500383563196)
--(axis cs:0,0.0097668596371083)
--cycle;

\path [draw=indianred1967981, fill=indianred1967981, opacity=0.3, line width=0pt]
(axis cs:0,0.00971258921326859)
--(axis cs:0,0.00828741078673141)
--(axis cs:1,0.00431941000497706)
--(axis cs:2,0.00568910494733316)
--(axis cs:3,0.0054371228257196)
--(axis cs:4,0.00447723658261546)
--(axis cs:5,0.00632880772555499)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:7,0.068429093347028)
--(axis cs:7,0.068429093347028)
--(axis cs:6,0.0605203703462701)
--(axis cs:5,0.040671192274445)
--(axis cs:4,0.0233227634173845)
--(axis cs:3,0.0199628771742804)
--(axis cs:2,0.0177108950526668)
--(axis cs:1,0.0104805899950229)
--(axis cs:0,0.00971258921326859)
--cycle;

\addplot [line width=1pt, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.00911173051769596
1 0.00782039047974887
2 0.011183885051293
3 0.0118466017687796
4 0.0138557361997796
5 0.0260948838075689
6 0.0296665322608098
7 0.0339862778118439
};
\addlegendentry{With labels}
\addplot [line width=1pt, indianred1967981, mark=*, mark size=3, mark options={solid}]
table {%
0 0.009
1 0.0074
2 0.0117
3 0.0127
4 0.0139
5 0.0235
6 0.029
7 0.0316
};
\addlegendentry{Without labels}
\end{axis}

\end{tikzpicture}


==> figs/ratios_vs_ece_formula_p2_elsa.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967981}{RGB}{196,79,81}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Ratios of negative to positive points},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-0.35, xmax=7.35,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xticklabels={5:1,4:1,3:1,2:1,1:1,1:2,1:3,1:4},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel=\textcolor{darkslategray38}{ECE},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-0.003, ymax=0.08,
ytick style={color=darkslategray38}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0pt]
(axis cs:0,0.0097668596371083)
--(axis cs:0,0.00845660139828363)
--(axis cs:1,0.00559074260317813)
--(axis cs:2,0.00778995836882943)
--(axis cs:3,0.00929812481312946)
--(axis cs:4,0.0126721171135581)
--(axis cs:5,0.0235623408196604)
--(axis cs:6,0.0283105363576882)
--(axis cs:7,0.0318427094387723)
--(axis cs:7,0.0361298461849155)
--(axis cs:7,0.0361298461849155)
--(axis cs:6,0.0310225281639314)
--(axis cs:5,0.0286274267954775)
--(axis cs:4,0.015039355286001)
--(axis cs:3,0.0143950787244297)
--(axis cs:2,0.0145778117337566)
--(axis cs:1,0.0100500383563196)
--(axis cs:0,0.0097668596371083)
--cycle;

\path [draw=indianred1967981, fill=indianred1967981, opacity=0.3, line width=0pt]
(axis cs:0,0.00983093168346897)
--(axis cs:0,0.00836906831653103)
--(axis cs:1,0.00438039499469078)
--(axis cs:2,0.00565774215327034)
--(axis cs:3,0.00551035616309795)
--(axis cs:4,0.00463197105988149)
--(axis cs:5,0.00665588584017808)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:7,0.0694815850694945)
--(axis cs:7,0.0694815850694945)
--(axis cs:6,0.0616737274277399)
--(axis cs:5,0.0415441141598219)
--(axis cs:4,0.0237680289401185)
--(axis cs:3,0.0200896438369021)
--(axis cs:2,0.0177422578467297)
--(axis cs:1,0.0106196050053092)
--(axis cs:0,0.00983093168346897)
--cycle;

\addplot [line width=1pt, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.00911173051769596
1 0.00782039047974887
2 0.011183885051293
3 0.0118466017687796
4 0.0138557361997796
5 0.0260948838075689
6 0.0296665322608098
7 0.0339862778118439
};
\addlegendentry{With labels}
\addplot [line width=1pt, indianred1967981, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0091
1 0.0075
2 0.0117
3 0.0128
4 0.0142
5 0.0241
6 0.0297
7 0.0322
};
\addlegendentry{Without labels}
\end{axis}

\end{tikzpicture}


==> figs/sample_size_vs_ece_bootstrap_p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967981}{RGB}{196,79,81}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Sample size},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=1600, xmax=10400,
xtick style={color=darkslategray38},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel=\textcolor{darkslategray38}{ECE},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=0.0358640444063265, ymax=0.143481783890612,
ytick style={color=darkslategray38}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0pt]
(axis cs:2000,0.0525616661336822)
--(axis cs:2000,0.0448221255157148)
--(axis cs:4000,0.0407557598374304)
--(axis cs:6000,0.0445461647520162)
--(axis cs:8000,0.0420413532706039)
--(axis cs:10000,0.0432182671942386)
--(axis cs:10000,0.0464249107554687)
--(axis cs:10000,0.0464249107554687)
--(axis cs:8000,0.0459048427365028)
--(axis cs:6000,0.0496797348355797)
--(axis cs:4000,0.0458406110120611)
--(axis cs:2000,0.0525616661336822)
--cycle;

\path [draw=indianred1967981, fill=indianred1967981, opacity=0.3, line width=0pt]
(axis cs:2000,0.138590068459508)
--(axis cs:2000,0.0908099315404916)
--(axis cs:4000,0.0768533458514754)
--(axis cs:6000,0.0690319538607119)
--(axis cs:8000,0.0575476569173533)
--(axis cs:10000,0.0543411965418888)
--(axis cs:10000,0.0770588034581112)
--(axis cs:10000,0.0770588034581112)
--(axis cs:8000,0.0794523430826467)
--(axis cs:6000,0.0987680461392881)
--(axis cs:4000,0.110546654148525)
--(axis cs:2000,0.138590068459508)
--cycle;

\addplot [line width=1pt, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
2000 0.0486918958246985
4000 0.0432981854247458
6000 0.0471129497937979
8000 0.0439730980035533
10000 0.0448215889748536
};
\addlegendentry{With labels}
\addplot [line width=1pt, indianred1967981, mark=*, mark size=3, mark options={solid}]
table {%
2000 0.1147
4000 0.0937
6000 0.0839
8000 0.0685
10000 0.0657
};
\addlegendentry{Without labels}
\end{axis}

\end{tikzpicture}


==> figs/sample_size_vs_ece_bootstrap_p2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967981}{RGB}{196,79,81}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Sample size},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=1600, xmax=10400,
xtick style={color=darkslategray38},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel=\textcolor{darkslategray38}{ECE},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-0.003, ymax=0.1,
ytick style={color=darkslategray38}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0pt]
(axis cs:2000,0.0174261089465163)
--(axis cs:2000,0.0128291310510829)
--(axis cs:4000,0.0113058513714436)
--(axis cs:6000,0.013505377139517)
--(axis cs:8000,0.0114932487370226)
--(axis cs:10000,0.0131450352339709)
--(axis cs:10000,0.0149417077733234)
--(axis cs:10000,0.0149417077733234)
--(axis cs:8000,0.0135167640827155)
--(axis cs:6000,0.0164292983625217)
--(axis cs:4000,0.0146067833592091)
--(axis cs:2000,0.0174261089465163)
--cycle;

\path [draw=indianred1967981, fill=indianred1967981, opacity=0.3, line width=0pt]
(axis cs:2000,0.0417040624812032)
--(axis cs:2000,0.0148959375187968)
--(axis cs:4000,0.0178056247167168)
--(axis cs:6000,0.0140256745919212)
--(axis cs:8000,0.0132908783205037)
--(axis cs:10000,0.0128736508804364)
--(axis cs:10000,0.0223263491195636)
--(axis cs:10000,0.0223263491195636)
--(axis cs:8000,0.0233091216794963)
--(axis cs:6000,0.0257743254080788)
--(axis cs:4000,0.0331943752832832)
--(axis cs:2000,0.0417040624812032)
--cycle;

\addplot [line width=1pt, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
2000 0.0151276199987996
4000 0.0129563173653263
6000 0.0149673377510193
8000 0.0125050064098691
10000 0.0140433715036471
};
\addlegendentry{With labels}
\addplot [line width=1pt, indianred1967981, mark=*, mark size=3, mark options={solid}]
table {%
2000 0.0283
4000 0.0255
6000 0.0199
8000 0.0183
10000 0.0176
};
\addlegendentry{Without labels}
\end{axis}

\end{tikzpicture}


==> figs/sample_size_vs_ece_formula_p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967981}{RGB}{196,79,81}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Sample size},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=1600, xmax=10400,
xtick style={color=darkslategray38},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel=\textcolor{darkslategray38}{ECE},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=0.0370247941297006, ymax=0.0921071111187461,
ytick style={color=darkslategray38}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0pt]
(axis cs:2000,0.0465633602537662)
--(axis cs:2000,0.0395285358110209)
--(axis cs:4000,0.0434633807096935)
--(axis cs:6000,0.0424010545236212)
--(axis cs:8000,0.0417131234750741)
--(axis cs:10000,0.0412957684063874)
--(axis cs:10000,0.0443650964934129)
--(axis cs:10000,0.0443650964934129)
--(axis cs:8000,0.0453328004584688)
--(axis cs:6000,0.0462689925234402)
--(axis cs:4000,0.0485913501426503)
--(axis cs:2000,0.0465633602537662)
--cycle;

\path [draw=indianred1967981, fill=indianred1967981, opacity=0.3, line width=0pt]
(axis cs:2000,0.0896033694374259)
--(axis cs:2000,0.0767966305625741)
--(axis cs:4000,0.0614349706812816)
--(axis cs:6000,0.0606794965096506)
--(axis cs:8000,0.0588851981622232)
--(axis cs:10000,0.0759568365156873)
--(axis cs:10000,0.0838431634843127)
--(axis cs:10000,0.0838431634843127)
--(axis cs:8000,0.0687148018377768)
--(axis cs:6000,0.0715205034903494)
--(axis cs:4000,0.0779650293187184)
--(axis cs:2000,0.0896033694374259)
--cycle;

\addplot [line width=1pt, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
2000 0.0430459480323935
4000 0.0460273654261719
6000 0.0443350235235307
8000 0.0435229619667714
10000 0.0428304324499001
};
\addlegendentry{With labels}
\addplot [line width=1pt, indianred1967981, mark=*, mark size=3, mark options={solid}]
table {%
2000 0.0832
4000 0.0697
6000 0.0661
8000 0.0638
10000 0.0799
};
\addlegendentry{Without labels}
\end{axis}

\end{tikzpicture}


==> figs/sample_size_vs_ece_formula_p2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967981}{RGB}{196,79,81}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Sample size},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=550, xmax=10450,
xtick style={color=darkslategray38},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel=\textcolor{darkslategray38}{$\widehat{\operatorname{CE}_t}$},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-0.0055168572200787, ymax=0.11,
ytick style={color=darkslategray38}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0pt]
(axis cs:1000,0.0149977627004489)
--(axis cs:1000,0.0115754547133864)
--(axis cs:2000,0.00994865591665253)
--(axis cs:4000,0.0108581648556476)
--(axis cs:6000,0.0132002163191592)
--(axis cs:8000,0.0133539987469516)
--(axis cs:10000,0.0123319279184471)
--(axis cs:10000,0.0140482337906611)
--(axis cs:10000,0.0140482337906611)
--(axis cs:8000,0.0155006812982639)
--(axis cs:6000,0.0156264341231716)
--(axis cs:4000,0.0133656859251428)
--(axis cs:2000,0.01236064755281)
--(axis cs:1000,0.0149977627004489)
--cycle;

\path [draw=indianred1967981, fill=indianred1967981, opacity=0.3, line width=0pt]
(axis cs:1000,0.110337144401574)
--(axis cs:1000,0)
--(axis cs:2000,0.0068423058947096)
--(axis cs:4000,0.0147562518138469)
--(axis cs:6000,0.00150488902897354)
--(axis cs:8000,0.00812620256600663)
--(axis cs:10000,0.00124698107913115)
--(axis cs:10000,0.0287530189208689)
--(axis cs:10000,0.0287530189208689)
--(axis cs:8000,0.0356737974339934)
--(axis cs:6000,0.0372951109710265)
--(axis cs:4000,0.0376437481861531)
--(axis cs:2000,0.0383576941052904)
--(axis cs:1000,0.110337144401574)
--cycle;

\addplot [line width=1pt, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
1000 0.0132866087069176
2000 0.0111546517347313
4000 0.0121119253903952
6000 0.0144133252211654
8000 0.0144273400226077
10000 0.0131900808545541
};
\addlegendentry{With labels}
\addplot [line width=1pt, indianred1967981, mark=*, mark size=3, mark options={solid}]
table {%
1000 0.0334
2000 0.0226
4000 0.0262
6000 0.0194
8000 0.0219
10000 0.015
};
\addlegendentry{Without labels}
\end{axis}

\end{tikzpicture}


==> figs/sample_size_vs_ece_formula_p2_elsa.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967981}{RGB}{196,79,81}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Sample size},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=1600, xmax=10400,
xtick style={color=darkslategray38},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel=\textcolor{darkslategray38}{ECE},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-0.003, ymax=0.08,
ytick style={color=darkslategray38}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0pt]
(axis cs:2000,0.0153515039079259)
--(axis cs:2000,0.0112282706331378)
--(axis cs:4000,0.0136090730709381)
--(axis cs:6000,0.0133074910562316)
--(axis cs:8000,0.0115445714377582)
--(axis cs:10000,0.0116362090694963)
--(axis cs:10000,0.0133779616487861)
--(axis cs:10000,0.0133779616487861)
--(axis cs:8000,0.0133552839593834)
--(axis cs:6000,0.0156510348717318)
--(axis cs:4000,0.0170039570950229)
--(axis cs:2000,0.0153515039079259)
--cycle;

\path [draw=indianred1967981, fill=indianred1967981, opacity=0.3, line width=0pt]
(axis cs:2000,0.0412322628114218)
--(axis cs:2000,0)
--(axis cs:4000,0)
--(axis cs:6000,0)
--(axis cs:8000,0.00126810495571594)
--(axis cs:10000,0.00896398620673144)
--(axis cs:10000,0.0316360137932686)
--(axis cs:10000,0.0316360137932686)
--(axis cs:8000,0.0345318950442841)
--(axis cs:6000,0.0341912503775705)
--(axis cs:4000,0.0390775292586231)
--(axis cs:2000,0.0412322628114218)
--cycle;

\addplot [line width=1pt, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
2000 0.0132898872705319
4000 0.0153065150829805
6000 0.0144792629639817
8000 0.0124499276985708
10000 0.0125070853591412
};
\addlegendentry{With labels}
\addplot [line width=1pt, indianred1967981, mark=*, mark size=3, mark options={solid}]
table {%
2000 0.018
4000 0.0165
6000 0.017
8000 0.0179
10000 0.0203
};
\addlegendentry{Without labels}
\end{axis}

\end{tikzpicture}


==> figs/variance_synthetic_label_shift.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967981}{RGB}{196,79,81}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Sample size},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-225, xmax=15725,
xtick = {0, 5000, 10000, 15000},
xtick style={color=darkslategray38},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel=\textcolor{darkslategray38}{Variance},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-2.51744634194773e-05, ymax=0.00152857675540093,
ytick style={color=darkslategray38}
]
\addplot [line width=1pt, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
500 0.0014579517
1000 0.0006899407
3000 0.000251170636
5000 0.000154277544
10000 0.000112365091
15000 5.3448259e-05
};
\addlegendentry{Monte Carlo}
\addplot [line width=1pt, indianred1967981, mark=square*, mark size=3, mark options={solid}]
table {%
500 0.00135473326029172
1000 0.000633896414077655
3000 0.000231003870592287
5000 0.000131457552462372
10000 7.21141305405041e-05
15000 4.54505919814502e-05
};
\addlegendentry{Formula}
\end{axis}

\end{tikzpicture}


==> figs/variance_synthetic_label_shift_p2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967981}{RGB}{196,79,81}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Num samples},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-225, xmax=15725,
xtick = {0, 5000, 10000, 15000},
xtick style={color=darkslategray38},
y grid style={white},
% y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel=\textcolor{darkslategray38}{Variance},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-4.09987478348003e-05, ymax=0.00114865322884928,
ytick style={color=darkslategray38}
]
\addplot [line width=1pt, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
500 0.001094578139
1000 0.000303520004
3000 8.2442256e-05
5000 6.8844156e-05
10000 2.76416e-05
15000 2.3105011e-05
};
\addlegendentry{Monte Carlo}
\addplot [line width=1pt, indianred1967981, mark=square*, mark size=3, mark options={solid}]
table {%
500 0.000756715215818856
1000 0.000310289597912418
3000 7.56010142650384e-05
5000 4.62137188413483e-05
10000 2.67989277875617e-05
15000 1.3076342014476e-05
};
\addlegendentry{Formula}
\end{axis}

\end{tikzpicture}


==> figs/variance_synthetic_no_shift.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967981}{RGB}{196,79,81}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Sample size},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-225, xmax=15725,
xtick = {0, 5000, 10000, 15000},
xtick style={color=darkslategray38},
y grid style={white},
% y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=5},
ylabel=\textcolor{darkslategray38}{Variance},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-3.18868591600447e-06, ymax=0.000333064805758334,
ytick style={color=darkslategray38}
]
\addplot [line width=1pt, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
500 0.00029452258552068
1000 0.00022912751572916
3000 6.33862428074719e-05
5000 4.05200777695057e-05
10000 1.97655037154071e-05
15000 1.55681258171954e-05
};
\addlegendentry{Monte Carlo}
\addplot [line width=1pt, indianred1967981, mark=square*, mark size=3, mark options={solid}]
table {%
500 0.000317780556136773
1000 0.000146529208458219
3000 5.76595606374125e-05
5000 3.54615014044498e-05
10000 1.67771487203531e-05
15000 1.20955637055564e-05
};
\addlegendentry{Formula}
\end{axis}

\end{tikzpicture}


==> figs/variance_synthetic_no_shift_p2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967981}{RGB}{196,79,81}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{darkslategray38}{Num samples},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-225, xmax=15725,
xtick = {0, 5000, 10000, 15000},
xtick style={color=darkslategray38},
y grid style={white},
% y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel=\textcolor{darkslategray38}{Variance},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-2.56067257082695e-06, ymax=0.000136928456801539,
ytick style={color=darkslategray38}
]
\addplot [line width=1pt, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
500 0.000120044589118948
1000 5.26981477872242e-05
3000 1.89578056458906e-05
5000 1.24317330416781e-05
10000 6.87354523324828e-06
15000 3.77974240064425e-06
};
\addlegendentry{Monte Carlo}
\addplot [line width=1pt, indianred1967981, mark=square*, mark size=3, mark options={solid}]
table {%
500 0.000130588041830068
1000 6.05247839374134e-05
3000 1.92084678419273e-05
5000 1.1775428264348e-05
10000 5.80839972269519e-06
15000 3.78987075796042e-06
};
\addlegendentry{Formula}
\end{axis}

\end{tikzpicture}


==> figs/weights.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{indianred1819295}{RGB}{181,92,95}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen95157109}{RGB}{95,157,109}
\definecolor{peru20313699}{RGB}{203,136,99}
\definecolor{steelblue88116163}{RGB}{88,116,163}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xmajorticks=false,
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={ELSA,BBSL,RLLS,EM-BCTS},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel=\textcolor{darkslategray38}{$ \left|\operatorname{CE}_t - \widehat{\operatorname{CE}_t}\right|$},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=0, ymax=0.10395,
ytick style={color=darkslategray38}
]
\draw[draw=black,fill=steelblue88116163] (axis cs:-0.3,0) rectangle (axis cs:0.3,0.0427999999999999);
\draw[draw=black,fill=peru20313699] (axis cs:0.7,0) rectangle (axis cs:1.3,0.099);
\draw[draw=black,fill=mediumseagreen95157109] (axis cs:1.7,0) rectangle (axis cs:2.3,0.0103);
\draw[draw=black,fill=indianred1819295] (axis cs:2.7,0) rectangle (axis cs:3.3,0.0161);

\end{axis}

\end{tikzpicture}

